LiFCal: Online Light Field Camera Calibration via Bundle Adjustment

We propose LiFCal, a novel geometric online calibration pipeline for MLA-based light field cameras. LiFCal accurately determines model parameters from a moving camera sequence without precise calibration targets, integrating arbitrary metric scaling constraints. It optimizes intrinsic parameters of the light field camera model, the 3D coordinates of a sparse set of scene points and camera poses in a single bundle adjustment defined directly on micro image points. We show that LiFCal can reliably and repeatably calibrate a focused plenoptic camera using different input sequences, providing intrinsic camera parameters extremely close to state-of-the-art methods, while offering two main advantages: it can be applied in a target-free scene, and it is implemented online in a complete and continuous pipeline. Furthermore, we demonstrate the quality of the obtained camera parameters in downstream tasks like depth estimation and SLAM. Webpage: https://lifcal.github.io/

==> graphs/12mm_error_number_images.tex <==
\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
  width=6.35cm,
height=4.7cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  %at={(0.02,0.98)},
  anchor=north east,
  draw=white!80!black,
  legend columns=2,
  /tikz/column 2/.style={
                column sep=0pt,
            }
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of images},
xmajorgrids,
xmin=0, xmax=75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={RMSE [\%]},
ymajorgrids,
ymin=0, ymax=3.5,
ytick style={color=black}
]
\addplot [thick, red, mark=*, mark size=1.5, mark options={solid}]
table {%
%5 0.0
%8 0.0
10 2.600
15 2.804
20 1.904
25 1.497
30 1.119
35 0.763
40 0.585
45 0.508
50 0.584
55 0.508
60 0.487
65 0.427
70 0.364
};
\addlegendentry{$f_L$ [mm]}
\addplot [thick, green!50!black, mark=*, mark size=1.5, mark options={solid}, dashed]
table {%
%5 0.0
%8 0.0
10 1.783
15 1.569
20 1.220
25 1.087
30 0.791
35 0.649
40 0.267
45 0.228
50 0.499
55 0.296
60 0.294
65 0.334
70 0.220
};
\addlegendentry{$b_{L0}$ [mm]}
\begin{comment}
\addplot [thick, orange, mark=*, mark size=1.5, mark options={solid}, loosely dotted]
table {%
5 0.0
8 0.0
10 52.821
15 48.660
20 37.013
25 30.985
30 22.072
35 16.372
40 8.365
45 7.141
50 12.456
55 8.791
60 8.282
65 8.955
70 5.778
};
\addlegendentry{$B$ [mm]}
\end{comment}
\addplot [thick, blue, mark=*, mark size=1.5, mark options={solid}, dotted]
table {%
%5 0.0
%8 0.0
10 0.839
15 0.426
20 0.317
25 0.197
30 0.182
35 0.114
40 0.140
45 0.464
50 0.107
55 0.065
60 0.083
65 0.269
70 0.091
};
\addlegendentry{$c_x$ [pixel]}
\addplot [thick, violet, mark=*, mark size=1.5, mark options={solid}, densely dotted]
table {%
%5 0.0
%8 0.0
10 0.141
15 0.164
20 0.205
25 0.270
30 0.208
35 0.120
40 0.153
45 0.436
50 0.150
55 0.106
60 0.080
65 0.222
70 0.165
};
\addlegendentry{$c_y$ [pixel]}
\end{axis}
\end{tikzpicture}

==> graphs/12mm_error_number_points.tex <==
\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
  width=6.35cm,
height=4.7cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  %at={(0.02,0.98)},
  anchor=north east,
  draw=white!80!black,
  legend columns=2,
  /tikz/column 2/.style={
                column sep=0pt,
            }
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of points},
xmajorgrids,
xmin=0, xmax=3600,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={RMSE [\%]},
ymajorgrids,
ymin=0, ymax=3.5,
ytick style={color=black}
]
\addplot [thick, red, mark=*, mark size=1.5, mark options={solid}]
table {%
%15 0.0
%20 0.0
%30 0.0
%40 0.0
%50 0.0
75 2.828
100 2.107
125 2.915
150 2.608
175 2.046
200 1.288
250 1.470
300 1.255
400 0.756
500 0.656
600 0.830
800 0.527
1000 0.673
1200 0.292
1400 0.353
1600 0.485
1800 0.392
2000 0.585
2500 0.858
3000 0.561
3500 0.417
};
\addlegendentry{$f_L$ [mm]}
\addplot [thick, green!50!black, mark=*, mark size=1.5, mark options={solid}, dashed]
table {%
%15 0.0
%20 0.0
%30 0.0
%40 0.0
%50 0.0
75 0.971
100 0.602
125 0.977
150 0.421
175 0.020
200 0.363
250 1.190
300 0.447
400 0.390
500 0.308
600 0.364
800 0.328
1000 0.365
1200 0.294
1400 0.222
1600 0.232
1800 0.202
2000 0.312
2500 0.449
3000 0.176
3500 0.296
};
\addlegendentry{$b_{L0}$ [mm]}
\begin{comment}
\addplot [thick, orange, mark=*, mark size=1.5, mark options={solid}, loosely dotted]
table {%
15 0.0
20 0.0
30 0.0
40 0.0
50 0.0
75 35.949
100 32.796
125 43.272
150 29.594
175 31.002
200 17.568
250 31.217
300 18.462
400 11.348
500 9.381
600 12.130
800 8.166
1000 11.468
1200 6.080
1400 5.354
1600 6.716
1800 5.564
2000 9.006
2500 13.988
3000 7.226
3500 7.938
};
\addlegendentry{$B$ [mm]}
\end{comment}
\addplot [thick, blue, mark=*, mark size=1.5, mark options={solid}, dotted]
table {%
%15 0.0
%20 0.0
%30 0.0
%40 0.0
%50 0.0
75 1.331
100 0.934
125 1.235
150 0.956
175 1.120
200 0.868
250 0.207
300 0.649
400 0.514
500 0.177
600 0.118
800 0.124
1000 0.117
1200 0.131
1400 0.055
1600 0.079
1800 0.077
2000 0.054
2500 0.077
3000 0.074
3500 0.033
};
\addlegendentry{$c_x$ [pixel]}
\addplot [thick, violet, mark=*, mark size=1.5, mark options={solid}, densely dotted]
table {%
%15 0.0
%20 0.0
%30 0.0
%40 0.0
%50 0.0
75 1.332
100 0.774
125 1.210
150 0.772
175 1.023
200 0.814
250 0.218
300 0.592
400 0.553
500 0.219
600 0.190
800 0.085
1000 0.063
1200 0.100
1400 0.080
1600 0.089
1800 0.093
2000 0.073
2500 0.081
3000 0.072
3500 0.092
};
\addlegendentry{$c_y$ [pixel]}
\end{axis}
\end{tikzpicture}

==> graphs/16mm_error_number_images.tex <==
\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
  width=6.35cm,
height=4.7cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  %at={(0.02,0.98)},
  anchor=north east,
  draw=white!80!black,
  legend columns=2,
  /tikz/column 2/.style={
                column sep=0pt,
            }
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of images},
xmajorgrids,
xmin=0, xmax=75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={RMSE [\%]},
ymajorgrids,
ymin=0, ymax=3.5,
ytick style={color=black}
]
\addplot [thick, red, mark=*, mark size=1.5, mark options={solid}]
table {%
%5 0.0
8 2.444
10 1.219
15 1.064
20 0.659
25 0.436
30 0.270
35 0.337
40 0.324
45 0.372
50 0.415
55 0.191
60 0.301
65 0.186
70 0.092
};
\addlegendentry{$f_L$ [mm]}
\addplot [thick, green!50!black, mark=*, mark size=1.5, mark options={solid}, dashed]
table {%
%5 0.0
8 1.040
10 0.846
15 0.592
20 0.350
25 0.219
30 0.226
35 0.361
40 0.260
45 0.139
50 0.195
55 0.185
60 0.140
65 0.145
70 0.076
};
\addlegendentry{$b_{L0}$ [mm]}
\begin{comment}
\addplot [thick, orange, mark=*, mark size=1.5, mark options={solid}, loosely dotted]
table {%
5 0.0
8 41.153
10 25.741
15 23.669
20 14.217
25 5.465
30 6.680
35 10.129
40 8.573
45 6.649
50 7.102
55 3.401
60 4.325
65 0.752
70 0.573
};
\addlegendentry{$B$ [mm]}
\end{comment}
\addplot [thick, blue, mark=*, mark size=1.5, mark options={solid}, dotted]
table {%
%5 0.0
8 0.484
10 0.841
15 0.487
20 0.365
25 0.119
30 0.170
35 0.181
40 0.218
45 0.213
50 0.135
55 0.184
60 0.115
65 0.075
70 0.100
};
\addlegendentry{$c_x$ [pixel]}
\addplot [thick, violet, mark=*, mark size=1.5, mark options={solid}, densely dotted]
table {%
%5 0.0
8 1.503
10 0.722
15 0.474
20 0.335
25 0.129
30 0.143
35 0.197
40 0.248
45 0.185
50 0.063
55 0.170
60 0.107
65 0.134
70 0.067
};
\addlegendentry{$c_y$ [pixel]}
\end{axis}
\end{tikzpicture}

==> graphs/16mm_error_number_points.tex <==
\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
  width=6.35cm,
height=4.7cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  %at={(0.02,0.98)},
  anchor=north east,
  draw=white!80!black,
  legend columns=2,
  /tikz/column 2/.style={
                column sep=0pt,
            }
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of points},
xmajorgrids,
xmin=0, xmax=3600,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={RMSE [\%]},
ymajorgrids,
ymin=0, ymax=3.5,
ytick style={color=black}
]
\addplot [thick, red, mark=*, mark size=1.5, mark options={solid}]
table {%
%15 0.0
%20 0.0
%30 0.0
%40 0.0
50 1.259
75 0.849
100 0.831
125 0.861
150 0.902
175 0.837
200 0.428
250 0.768
300 0.601
400 0.572
500 0.581
600 0.536
800 0.385
1000 0.392
1200 0.242
1400 0.291
1600 0.285
1800 0.171
2000 0.308
2500 0.349
3000 0.235
3500 0.351
};
\addlegendentry{$f_L$ [mm]}
\addplot [thick, green!50!black, mark=*, mark size=1.5, mark options={solid}, dashed]
table {%
%15 0.0
%20 0.0
%30 0.0
%40 0.0
50 0.718
75 0.610
100 0.680
125 0.585
150 0.357
175 0.563
200 0.196
250 0.949
300 0.544
400 0.552
500 0.447
600 0.239
800 0.150
1000 0.105
1200 0.151
1400 0.091
1600 0.225
1800 0.337
2000 0.480
2500 0.460
3000 0.474
3500 0.141
};
\addlegendentry{$b_{L0}$ [mm]}
\begin{comment}
\addplot [thick, orange, mark=*, mark size=1.5, mark options={solid}, loosely dotted]
table {%
15 0.0
20 0.0
30 0.0
40 0.0
50 28.407
75 20.538
100 15.373
125 17.923
150 18.583
175 20.683
200 8.232
250 24.498
300 12.057
400 14.682
500 14.350
600 5.556
800 3.942
1000 5.851
1200 3.683
1400 4.046
1600 5.547
1800 8.143
2000 12.747
2500 12.932
3000 11.029
3500 5.288
};
\addlegendentry{$B$ [mm]}
\end{comment}
\addplot [thick, blue, mark=*, mark size=1.5, mark options={solid}, dotted]
table {%
%15 0.0
%20 0.0
%30 0.0
%40 0.0
50 1.046
75 1.426
100 0.797
125 1.185
150 0.872
175 0.579
200 0.210
250 0.328
300 0.180
400 0.331
500 0.280
600 0.158
800 0.156
1000 0.154
1200 0.110
1400 0.128
1600 0.069
1800 0.113
2000 0.083
2500 0.100
3000 0.117
3500 0.030
};
\addlegendentry{$c_x$ [pixel]}
\addplot [thick, violet, mark=*, mark size=1.5, mark options={solid}, densely dotted]
table {%
%15 0.0
%20 0.0
%30 0.0
%40 0.0
50 2.375
75 0.682
100 1.083
125 0.916
150 0.519
175 0.613
200 0.221
250 0.385
300 0.560
400 0.238
500 0.280
600 0.315
800 0.247
1000 0.181
1200 0.193
1400 0.121
1600 0.194
1800 0.102
2000 0.0886
2500 0.089
3000 0.053
3500 0.158
};
\addlegendentry{$c_y$ [pixel]}
\end{axis}
\end{tikzpicture}

==> graphs/35mm_error_number_images.tex <==
\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
  width=6.35cm,
height=4.7cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  %at={(0.02,0.98)},
  anchor=north east,
  draw=white!80!black,
  legend columns=2,
  /tikz/column 2/.style={
                column sep=0pt,
            }
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of images},
xmajorgrids,
xmin=0, xmax=75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={RMSE [\%]},
ymajorgrids,
ymin=0, ymax=3.5,
ytick style={color=black}
]
\addplot [thick, red, mark=*, mark size=1.5, mark options={solid}]
table {%
%5 0.0
%8 0.0
10 6.025
15 2.985
20 2.490
25 0.908
30 1.415
35 1.047
40 1.108
45 0.778
50 0.379
55 0.458
60 0.662
65 0.610
70 0.609
};
\addlegendentry{$f_L$ [mm]}
\addplot [thick, green!50!black, mark=*, mark size=1.5, mark options={solid}, dashed]
table {%
%5 0.0
%8 0.0
10 3.879
15 1.231
20 0.686
25 0.534
30 0.413
35 0.682
40 0.583
45 0.851
50 0.670
55 0.347
60 0.937
65 0.490
70 0.566
};
\addlegendentry{$b_{L0}$ [mm]}
\begin{comment}
\addplot [thick, orange, mark=*, mark size=1.5, mark options={solid}, loosely dotted]
table {%
5 0.0
8 0.0
10 67.462
15 36.974
20 39.792
25 17.429
30 20.441
35 7.788
40 18.040
45 5.165
50 11.532
55 5.588
60 7.351
65 3.044
70 1.048
};
\addlegendentry{$B$ [mm]}
\end{comment}
\addplot [thick, blue, mark=*, mark size=1.5, mark options={solid}, dotted]
table {%
%5 0.0
%8 0.0
10 9.150
15 5.397
20 0.710
25 1.495
30 0.741
35 0.849
40 1.181
45 0.821
50 0.401
55 0.529
60 0.503
65 0.477
70 0.436
};
\addlegendentry{$c_x$ [pixel]}
\addplot [thick, violet, mark=*, mark size=1.5, mark options={solid}, densely dotted]
table {%
%5 0.0
%8 0.0
10 19.094
15 1.496
20 0.890
25 1.029
30 1.069
35 0.874
40 0.840
45 0.657
50 0.966
55 0.471
60 0.619
65 0.328
70 0.365
};
\addlegendentry{$c_y$ [pixel]}
\end{axis}
\end{tikzpicture}

==> graphs/35mm_error_number_points.tex <==
\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
  width=6.35cm,
height=4.7cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  %at={(0.02,0.98)},
  anchor=north east,
  draw=white!80!black,
  legend columns=2,
  /tikz/column 2/.style={
                column sep=0pt,
            }
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of points},
xmajorgrids,
xmin=0, xmax=3600,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={RMSE [\%]},
ymajorgrids,
ymin=0, ymax=3.5,
ytick style={color=black}
]
\addplot [thick, red, mark=*, mark size=1.5, mark options={solid}]
table {%
%15 0.0
%20 0.0
%30 0.0
%40 0.0
50 3.079
75 0.885
100 1.161
125 0.780
150 0.994
175 0.810
200 0.842
250 0.870
300 0.939
400 0.685
500 0.900
600 0.686
800 0.907
1000 0.890
1200 1.159
1400 0.938
1600 0.785
1800 0.760
2000 0.940
2500 0.735
3000 0.896
3500 0.794
};
\addlegendentry{$f_L$ [mm]}
\addplot [thick, green!50!black, mark=*, mark size=1.5, mark options={solid}, dashed]
table {%
%15 0.0
%20 0.0
%30 0.0
%40 0.0
50 3.238
75 1.088
100 1.236
125 0.504
150 1.146
175 0.807
200 0.679
250 0.773
300 1.122
400 0.725
500 0.690
600 0.644
800 0.323
1000 0.641
1200 0.553
1400 0.811
1600 0.528
1800 0.820
2000 0.642
2500 0.670
3000 0.670
3500 0.627
};
\addlegendentry{$b_{L0}$ [mm]}
\begin{comment}
\addplot [thick, orange, mark=*, mark size=1.5, mark options={solid}, loosely dotted]
table {%
15 0.0
20 0.0
30 0.0
40 0.0
50 3.469
75 34.822
100 13.366
125 12.969
150 15.905
175 7.707
200 10.135
250 12.075
300 14.604
400 6.808
500 9.662
600 7.483
800 20.525
1000 11.250
1200 19.405
1400 12.981
1600 9.938
1800 6.446
2000 14.659
2500 6.165
3000 9.041
3500 6.447
};
\end{comment}
\addlegendentry{$B$ [mm]}
\addplot [thick, blue, mark=*, mark size=1.5, mark options={solid}, dotted]
table {%
%15 0.0
%20 0.0
%30 0.0
%40 0.0
50 4.124
75 3.227
100 1.793
125 3.141
150 3.167
175 1.668
200 2.773
250 1.909
300 1.422
400 2.281
500 1.701
600 1.616
800 1.057
1000 0.711
1200 0.963
1400 1.375
1600 1.065
1800 1.013
2000 1.066
2500 0.353
3000 1.014
3500 0.909
};
\addlegendentry{$c_x$ [pixel]}
\addplot [thick, violet, mark=*, mark size=1.5, mark options={solid}, densely dotted]
table {%
%15 0.0
%20 0.0
%30 0.0
%40 0.0
50 7.335
75 1.607
100 2.904
125 1.768
150 1.583
175 1.686
200 2.153
250 0.958
300 1.503
400 0.937
500 1.738
600 1.339
800 1.054
1000 1.094
1200 0.977
1400 0.711
1600 1.065
1800 0.627
2000 0.791
2500 0.648
3000 0.485
3500 0.358
};
\addlegendentry{$c_y$ [pixel]}
\end{axis}
\end{tikzpicture}

==> images/Metric_depth_map/car_bikes/car_bikes.tex <==
\begin{tikzpicture}
%\matrix [matrix of nodes,row sep=-\pgflinewidth,column 2/.style={nodes={rectangle,draw,minimum width=3em}}]
\matrix [matrix of nodes,column sep=1mm,row sep=1mm,inner sep=0mm]
{%
\node(i00){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Metric_depth_map/car_bikes/car_bikes_raw.png}}; &
\node(i02){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Metric_depth_map/car_bikes/car_bikes_focus_color.png}};  &
\node(i06){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Metric_depth_map/car_bikes/car_bikes_depth.png}};  &
\node(i08){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Metric_depth_map/car_bikes/car_bikes_pc.png}};\\
};
\end{tikzpicture}

==> images/Metric_depth_map/desktop/desktop.tex <==
\begin{tikzpicture}
%\matrix [matrix of nodes,row sep=-\pgflinewidth,column 2/.style={nodes={rectangle,draw,minimum width=3em}}]
\matrix [matrix of nodes,column sep=1mm,row sep=1mm,inner sep=0mm]
{%
\node(i00){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Metric_depth_map/desktop/desktop_raw.png}}; &
\node(i02){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Metric_depth_map/desktop/desktop_focus_color.png}};  &
\node(i06){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Metric_depth_map/desktop/desktop_depth.png}};  &
\node(i08){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Metric_depth_map/desktop/desktop_pc.png}};\\
};
\end{tikzpicture}

==> images/Metric_depth_map/gameboy/gameboy.tex <==
\begin{tikzpicture}
%\matrix [matrix of nodes,row sep=-\pgflinewidth,column 2/.style={nodes={rectangle,draw,minimum width=3em}}]
\matrix [matrix of nodes,column sep=1mm,row sep=1mm,inner sep=0mm]
{%
\node(i00){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Metric_depth_map/gameboy/gameboy_raw.png}}; &
\node(i02){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Metric_depth_map/gameboy/gameboy_focus_color.png}};  &
\node(i06){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Metric_depth_map/gameboy/gameboy_depth.png}};  &
\node(i08){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Metric_depth_map/gameboy/gameboy_pc.png}};\\
};
\end{tikzpicture}

==> images/Metric_depth_map/helmet/helmet.tex <==
\begin{tikzpicture}
%\matrix [matrix of nodes,row sep=-\pgflinewidth,column 2/.style={nodes={rectangle,draw,minimum width=3em}}]
\matrix [matrix of nodes,column sep=1mm,row sep=1mm,inner sep=0mm]
{%
\node(i00){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Metric_depth_map/helmet/helmet_raw.png}}; &
\node(i02){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Metric_depth_map/helmet/helmet_focus_color.png}};  &
\node(i06){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Metric_depth_map/helmet/helmet_depth.png}};  &
\node(i08){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Metric_depth_map/helmet/helmet_pc.png}};\\
};
\end{tikzpicture}

==> images/Metric_depth_map/knights/knights.tex <==
\begin{tikzpicture}
%\matrix [matrix of nodes,row sep=-\pgflinewidth,column 2/.style={nodes={rectangle,draw,minimum width=3em}}]
\matrix [matrix of nodes,column sep=1mm,row sep=1mm,inner sep=0mm]
{%
\node(i00){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Metric_depth_map/knights/knights_raw.png}}; &
\node(i02){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Metric_depth_map/knights/knights_focus_color.png}};  &
\node(i06){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Metric_depth_map/knights/knights_depth.png}};  &
\node(i08){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Metric_depth_map/knights/knights_pc.png}};\\
};
\end{tikzpicture}

==> images/Metric_depth_map/metric_depth_map_results_headers.tex <==
\begin{tikzpicture}
%\matrix [matrix of nodes,row sep=-\pgflinewidth,column 2/.style={nodes={rectangle,draw,minimum width=3em}}]
\matrix [matrix of nodes,column sep=13.1mm,row sep=1mm,inner sep=0mm]
{%
\node(i00){\makecell{Raw \\ image}}; &
\node(i02){\makecell{Totally focused \\ image}};  &
\node(i06){\makecell{Depth \\ map}};  &
\node(i08){\makecell{Metric \\ point cloud}};\\
};
\end{tikzpicture}

==> images/Metric_depth_map/office/office.tex <==
\begin{tikzpicture}
%\matrix [matrix of nodes,row sep=-\pgflinewidth,column 2/.style={nodes={rectangle,draw,minimum width=3em}}]
\matrix [matrix of nodes,column sep=1mm,row sep=1mm,inner sep=0mm]
{%
\node(i00){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Metric_depth_map/office/office_raw.png}}; &
\node(i02){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Metric_depth_map/office/office_focus_color.png}};  &
\node(i06){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Metric_depth_map/office/office_depth.png}};  &
\node(i08){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Metric_depth_map/office/office_pc.png}};\\
};
\end{tikzpicture}

==> images/Metric_depth_map/squirrel/squirrel.tex <==
\begin{tikzpicture}
%\matrix [matrix of nodes,row sep=-\pgflinewidth,column 2/.style={nodes={rectangle,draw,minimum width=3em}}]
\matrix [matrix of nodes,column sep=1mm,row sep=1mm,inner sep=0mm]
{%
\node(i00){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Metric_depth_map/squirrel/squirrel_raw.png}}; &
\node(i02){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Metric_depth_map/squirrel/squirrel_focus_color.png}};  &
\node(i06){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Metric_depth_map/squirrel/squirrel_depth.png}};  &
\node(i08){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Metric_depth_map/squirrel/squirrel_pc.png}};\\
};
\end{tikzpicture}

==> images/Metric_depth_map/tennis_balls/tennis_balls.tex <==
\begin{tikzpicture}
%\matrix [matrix of nodes,row sep=-\pgflinewidth,column 2/.style={nodes={rectangle,draw,minimum width=3em}}]
\matrix [matrix of nodes,column sep=1mm,row sep=1mm,inner sep=0mm]
{%
\node(i00){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Metric_depth_map/tennis_balls/tennis_balls_raw.png}}; &
\node(i02){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Metric_depth_map/tennis_balls/tennis_balls_focus_color.png}};  &
\node(i06){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Metric_depth_map/tennis_balls/tennis_balls_depth.png}};  &
\node(i08){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Metric_depth_map/tennis_balls/tennis_balls_pc.png}};\\
};
\end{tikzpicture}

==> images/Metric_depth_map/workstation/workstation.tex <==
\begin{tikzpicture}
%\matrix [matrix of nodes,row sep=-\pgflinewidth,column 2/.style={nodes={rectangle,draw,minimum width=3em}}]
\matrix [matrix of nodes,column sep=1mm,row sep=1mm,inner sep=0mm]
{%
\node(i00){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Metric_depth_map/workstation/workstation_raw.png}}; &
\node(i02){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Metric_depth_map/workstation/workstation_focus_color.png}};  &
\node(i06){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Metric_depth_map/workstation/workstation_depth.png}};  &
\node(i08){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Metric_depth_map/workstation/workstation_pc.png}};\\
};
\end{tikzpicture}

==> images/Sequence_target/sequence_target_1x4.tex <==
\begin{tikzpicture}
%\matrix [matrix of nodes,row sep=-\pgflinewidth,column 2/.style={nodes={rectangle,draw,minimum width=3em}}]
\matrix [matrix of nodes,column sep=1mm,row sep=1mm,inner sep=0mm]
{%
\node(i00){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Sequence_target/Image_0012_focus.png}}; &
\node(i02){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Sequence_target/Image_0045_focus.png}};  &
\node(i06){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Sequence_target/Image_0062_focus.png}};  &
\node(i08){\includegraphics[width=0.23\linewidth,height=0.23\linewidth]{images/Sequence_target/Image_0077_focus.png}};\\
};
\end{tikzpicture}

==> images/schematics/Central_perspective_projection.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Central_perspective_projection.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{417.98605611bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51394411)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    %\put(0.39141316,0.30262189){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}projection plane\end{tabular}}}}%
    \put(0.83748303,0.4546454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Main lens\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/schematics/Central_perspective_projection.pdf}}%
    \put(0.45428919,0.42404979){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MLA\end{tabular}}}}%
    \put(0.38306638,0.12608769){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0.64193926,0.13183531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_{L0}$\end{tabular}}}}%
    \put(0.02788032,0.4600883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X'_{V_1}$\end{tabular}}}}%
    \put(0.10747081,0.40508514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X'_{V_2}$\end{tabular}}}}%
    \put(0.06044415,0.37473585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X'_{V_3}$\end{tabular}}}}%
    \put(0.30639592,0.12644129){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0.20115133,0.08918561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_2\cdot B$\end{tabular}}}}%
    \put(0.1533872,0.04855695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_3\cdot B$\end{tabular}}}}%
    \put(0.11680801,0.01177994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_1\cdot B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/schematics/Central_perspective_projection.pdf}}%
    \put(0.10127769,0.49834785){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Projection plane\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/schematics/Central_perspective_projection.pdf}}%
    \put(0.32480302,0.45300747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sensor\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/schematics/Focused_plenoptic_camera.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Focused_plenoptic_camera.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400.08115273bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53119014)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.45807177,0.40324051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Main lens\end{tabular}}}}%
    \put(0.88955227,0.30110185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Object\end{tabular}}}}%
    \put(0.89115263,0.27373074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{cyan}{$X_C $}\end{tabular}}}}%
    \put(0.89072423,0.24907247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{cyan}{\scalebox{.6}{$=[x_C, y_C, z_C]^T$}}\end{tabular}}}}%
    \put(0.48331528,0.30892332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize \textcolor{cyan}{${z_C}$}\end{tabular}}}}%
    \put(0.45305046,0.25716214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize \textcolor{cyan}{${y_C}$}\end{tabular}}}}%
    \put(0.83981082,0.18587349){\color[rgb]{0,0,0}\rotatebox{-17.57230261}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Optical axis\end{tabular}}}}}%
    \put(0.04158207,0.49603781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} Virtual image\end{tabular}}}}%
    \put(0.2153058,0.52141966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sensor\end{tabular}}}}%
    \put(0.06273348,0.31096597){\color[rgb]{0,0,0}\rotatebox{-17.95057839}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} $b=v\cdot B$\end{tabular}}}}}%
    \put(0.29245122,0.23205836){\color[rgb]{0,0,0}\rotatebox{0.21344291}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_{L0}$\end{tabular}}}}}%
    \put(0.55980501,0.11263914){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_{L}$\end{tabular}}}}%
    \put(0.31277746,0.19526773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_{L}$\end{tabular}}}}%
    \put(0.26081451,0.17738456){\color[rgb]{0,0,0}\rotatebox{-0.13663433}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_{L}$\end{tabular}}}}}%
    \put(0.68252388,0.10723972){\color[rgb]{0,0,0}\rotatebox{-0.16730064}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_{C}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/schematics/Focused_plenoptic_camera.pdf}}%
    \put(0.32609802,0.49642701){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MLA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/schematics/Focused_plenoptic_camera.pdf}}%
    \put(0.19424349,0.28256695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} $B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/schematics/Focused_plenoptic_camera.pdf}}%
    \put(0.01256157,0.48853285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize \textcolor{orange}{${z_V}$}\end{tabular}}}}%
    \put(0.13255102,0.33797633){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize \textcolor{green(munsell)}{${z'_V}$}\end{tabular}}}}%
    \put(0.20543767,0.35906085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize\textcolor{flamingopink}{${x_R}$}\end{tabular}}}}%
    \put(0.284679,0.30570602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize \textcolor{green(munsell)}{${x_V'}$}\end{tabular}}}}%
    \put(0.38922142,0.45760262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize \textcolor{orange}{${x_V}$}\end{tabular}}}}%
    \put(0.28104541,0.5019352){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize \textcolor{orange}{${y_V}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/schematics/Focused_plenoptic_camera.pdf}}%
    \put(0.36047405,0.28702736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \scriptsize \textcolor{cyan}{${x_C}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{images/schematics/Focused_plenoptic_camera.pdf}}%
    \put(0.04839458,0.20247173){\color[rgb]{0,0,0}\rotatebox{-17.743622}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Virtual domain \end{tabular}}}}}%
    \put(0.04237214,0.17850255){\color[rgb]{0,0,0}\rotatebox{-18.001885}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}inside camera\end{tabular}}}}}%
    \put(0.00442763,0.16246967){\color[rgb]{0,0,0}\rotatebox{-17.961907}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(\textcolor{orange}{metric} \& \textcolor{green(munsell)}{dimensionless})\end{tabular}}}}}%
    \put(0.45551388,0.06819116){\color[rgb]{0,0,0}\rotatebox{-17.853557}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Object domain \end{tabular}}}}}%
    \put(0.45338533,0.04250735){\color[rgb]{0,0,0}\rotatebox{-17.905722}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}in front of camera\end{tabular}}}}}%
    \put(0.45042391,0.01836168){\color[rgb]{0,0,0}\rotatebox{-17.905722}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(\textcolor{cyan}{metric})\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{images/schematics/Focused_plenoptic_camera.pdf}}%
    \put(-0.00032607,0.39505616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{orange}{$X_V$}\end{tabular}}}}%
    \put(0.03955074,0.3948211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{orange}{\scalebox{.6}{ $=[x_V, y_V, z_V]^T$}}\end{tabular}}}}%
    \put(0.00014349,0.36654223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{green(munsell)}{$X_V'$}\end{tabular}}}}%
    \put(0.0391723,0.36634385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{green(munsell)}{\scalebox{.6}{ $=[x_V', y_V', z_V']^T$}}\end{tabular}}}}%
    \put(0.20762755,0.32698244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize \textcolor{green(munsell)}{${y'_V}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{images/schematics/Focused_plenoptic_camera.pdf}}%
    \put(0.17679637,0.37421472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize \textcolor{flamingopink}{${y_R}$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/schematics/Projection_to_micro_image.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Projection_to_micro_image.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{201.85213104bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54415991)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.7803322,0.49933351){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Main lens\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/schematics/Projection_to_micro_image.pdf}}%
    \put(0.2704299,0.08671975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MLA\end{tabular}}}}%
    \put(0.14717559,0.0000467019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0.57306266,0.0000181902){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_{L0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/schematics/Projection_to_micro_image.pdf}}%
    \put(0.25111089,0.43245627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_{ML}^{(2)}$\end{tabular}}}}%
    \put(0.25704116,0.30449063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_{ML}^{(1)}$\end{tabular}}}}%
    \put(-0.00598957,0.4263622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_{I}^{(2)}$\end{tabular}}}}%
    \put(-0.0059156,0.30449063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_{I}^{(1)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/schematics/Projection_to_micro_image.pdf}}%
    \put(-0.00240567,0.51097){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sensor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/schematics/Projection_to_micro_image.pdf}}%
  \end{picture}%
\endgroup%


==> images/schematics/Projection_to_virtual_image.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Projection_to_virtual_image.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{225.59572715bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53605724)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.78582259,0.49346463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Main lens\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/schematics/Projection_to_virtual_image.pdf}}%
    \put(0.03397324,0.16546486){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{green(munsell)}{$X_V'$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/schematics/Projection_to_virtual_image.pdf}}%
    \put(0.37247557,0.07081182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.25590904,0.02632837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/schematics/Projection_to_virtual_image.pdf}}%
    \put(0.43918257,0.28595404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_{ML}$ \scalebox{.6}{ $=[c_{MLx}, c_{MLy}]^T$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/schematics/Projection_to_virtual_image.pdf}}%
    \put(0.23489756,0.39385683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{flamingopink}{$X_R$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{images/schematics/Projection_to_virtual_image.pdf}}%
    \put(0.45207532,0.4307264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MLA\end{tabular}}}}%
    \put(0.26152563,0.49722683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sensor\end{tabular}}}}%
    \put(0.01061497,0.08937388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{green(munsell)}{\scalebox{.6}{ $=[x_V', y_V', z_V' = v]^T$}}\end{tabular}}}}%
    \put(0.14152653,0.32385125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{flamingopink}{\scalebox{.6}{ $=[x_R, y_R]^T$}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/seq_any_scene/seq_004_lab/seq_004_lab.tex <==
\begin{tikzpicture}
%\matrix [matrix of nodes,row sep=-\pgflinewidth,column 2/.style={nodes={rectangle,draw,minimum width=3em}}]
\matrix [matrix of nodes,column sep=1mm,row sep=0mm,inner sep=0mm]
{%
\node(i00){\includegraphics[width=0.22\linewidth,height=0.22\linewidth]{images/seq_any_scene/seq_004_lab/Image_00008_focus_color.png}}; &
\node(i02){\includegraphics[width=0.22\linewidth,height=0.22\linewidth]{images/seq_any_scene/seq_004_lab/Image_00070_focus_color.png}};  &
\node(i06){\includegraphics[width=0.22\linewidth,height=0.22\linewidth]{images/seq_any_scene/seq_004_lab/Image_00194_focus_color.png}};  &
\node(i08){\includegraphics[width=0.22\linewidth,height=0.22\linewidth]{images/seq_any_scene/seq_004_lab/Image_00232_focus_color.png}};\\
};
\end{tikzpicture}

==> images/seq_any_scene/seq_007_stand_with_papers/seq_007_stand_with_papers.tex <==
\begin{tikzpicture}
%\matrix [matrix of nodes,row sep=-\pgflinewidth,column 2/.style={nodes={rectangle,draw,minimum width=3em}}]
\matrix [matrix of nodes,column sep=1mm,row sep=0mm,inner sep=0mm]
{%
\node(i00){\includegraphics[width=0.22\linewidth,height=0.22\linewidth]{images/seq_any_scene/seq_007_stand_with_papers/Image_00042_focus_color.png}}; &
\node(i02){\includegraphics[width=0.22\linewidth,height=0.22\linewidth]{images/seq_any_scene/seq_007_stand_with_papers/Image_00088_focus_color.png}};  &
\node(i06){\includegraphics[width=0.22\linewidth,height=0.22\linewidth]{images/seq_any_scene/seq_007_stand_with_papers/Image_00188_focus_color.png}};  &
\node(i08){\includegraphics[width=0.22\linewidth,height=0.22\linewidth]{images/seq_any_scene/seq_007_stand_with_papers/Image_00384_focus_color.png}};\\
};
\end{tikzpicture}

==> images/seq_any_scene/seq_009_phone/seq_009_phone.tex <==
\begin{tikzpicture}
%\matrix [matrix of nodes,row sep=-\pgflinewidth,column 2/.style={nodes={rectangle,draw,minimum width=3em}}]
\matrix [matrix of nodes,column sep=1mm,row sep=0mm,inner sep=0mm]
{%
\node(i00){\includegraphics[width=0.22\linewidth,height=0.22\linewidth]{images/seq_any_scene/seq_009_phone/Image_00001_focus_color.png}}; &
\node(i02){\includegraphics[width=0.22\linewidth,height=0.22\linewidth]{images/seq_any_scene/seq_009_phone/Image_00127_focus_color.png}};  &
\node(i06){\includegraphics[width=0.22\linewidth,height=0.22\linewidth]{images/seq_any_scene/seq_009_phone/Image_00168_focus_color.png}};  &
\node(i08){\includegraphics[width=0.22\linewidth,height=0.22\linewidth]{images/seq_any_scene/seq_009_phone/Image_00288_focus_color.png}};\\
};
\end{tikzpicture}

==> images/seq_aruco/seq_1_table/seq_1_table.tex <==
\begin{tikzpicture}
%\matrix [matrix of nodes,row sep=-\pgflinewidth,column 2/.style={nodes={rectangle,draw,minimum width=3em}}]
\matrix [matrix of nodes,column sep=1mm,row sep=0mm,inner sep=0mm]
{%
\node(i00){\includegraphics[width=0.22\linewidth,height=0.22\linewidth]{images/seq_aruco/seq_1_table/TypeD_115310_0000000011_focus_color.png}}; &
\node(i02){\includegraphics[width=0.22\linewidth,height=0.22\linewidth]{images/seq_aruco/seq_1_table/TypeD_115310_0000001204_focus_color.png}};  &
\node(i06){\includegraphics[width=0.22\linewidth,height=0.22\linewidth]{images/seq_aruco/seq_1_table/TypeD_115310_0000001366_focus_color.png}};  &
\node(i08){\includegraphics[width=0.22\linewidth,height=0.22\linewidth]{images/seq_aruco/seq_1_table/TypeD_115310_0000003017_focus_color.png}};\\
};
\end{tikzpicture}

==> images/seq_aruco/seq_2_phone/seq_2_phone.tex <==
\begin{tikzpicture}
%\matrix [matrix of nodes,row sep=-\pgflinewidth,column 2/.style={nodes={rectangle,draw,minimum width=3em}}]
\matrix [matrix of nodes,column sep=1mm,row sep=0mm,inner sep=0mm]
{%
\node(i00){\includegraphics[width=0.22\linewidth,height=0.22\linewidth]{images/seq_aruco/seq_2_phone/TypeD_115310_0000000221_focus_color.png}}; &
\node(i02){\includegraphics[width=0.22\linewidth,height=0.22\linewidth]{images/seq_aruco/seq_2_phone/TypeD_115310_0000001503_focus_color.png}};  &
\node(i06){\includegraphics[width=0.22\linewidth,height=0.22\linewidth]{images/seq_aruco/seq_2_phone/TypeD_115310_0000002074_focus_color.png}};  &
\node(i08){\includegraphics[width=0.22\linewidth,height=0.22\linewidth]{images/seq_aruco/seq_2_phone/TypeD_115310_0000003067_focus_color.png}};\\
};
\end{tikzpicture}

==> images/seq_aruco/seq_3_computer/seq_3_computer.tex <==
\begin{tikzpicture}
%\matrix [matrix of nodes,row sep=-\pgflinewidth,column 2/.style={nodes={rectangle,draw,minimum width=3em}}]
\matrix [matrix of nodes,column sep=1mm,row sep=0mm,inner sep=0mm]
{%
\node(i00){\includegraphics[width=0.22\linewidth,height=0.22\linewidth]{images/seq_aruco/seq_3_computer/TypeD_115310_0000000001_focus_color.png}}; &
\node(i02){\includegraphics[width=0.22\linewidth,height=0.22\linewidth]{images/seq_aruco/seq_3_computer/TypeD_115310_0000002873_focus_color.png}};  &
\node(i06){\includegraphics[width=0.22\linewidth,height=0.22\linewidth]{images/seq_aruco/seq_3_computer/TypeD_115310_0000003037_focus_color.png}};  &
\node(i08){\includegraphics[width=0.22\linewidth,height=0.22\linewidth]{images/seq_aruco/seq_3_computer/TypeD_115310_0000004910_focus_color.png}};\\
};
\end{tikzpicture}
